DELTA: degradation-free fully test-time adaptation

Fully test-time adaptation aims at adapting a pre-trained model to the test stream during real-time inference, which is urgently required when the test distribution differs from the training distribution. Several efforts have been devoted to improving adaptation performance. However, we find that two unfavorable defects are concealed in the prevalent adaptation methodologies like test-time batch normalization (BN) and self-learning. First, we reveal that the normalization statistics in test-time BN are completely affected by the currently received test samples, resulting in inaccurate estimates. Second, we show that during test-time adaptation, the parameter update is biased towards some dominant classes. In addition to the extensively studied test stream with independent and class-balanced samples, we further observe that the defects can be exacerbated in more complicated test environments, such as (time) dependent or class-imbalanced data. We observe that previous approaches work well in certain scenarios while show performance degradation in others due to their faults. In this paper, we provide a plug-in solution called DELTA for Degradation-freE fuLly Test-time Adaptation, which consists of two components: (i) Test-time Batch Renormalization (TBR), introduced to improve the estimated normalization statistics. (ii) Dynamic Online re-weighTing (DOT), designed to address the class bias within optimization. We investigate various test-time adaptation methods on three commonly used datasets with four scenarios, and a newly introduced real-world dataset. DELTA can help them deal with all scenarios simultaneously, leading to SOTA performance.

==> (inline-0) <==
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
Method & Gauss  & Shot  & Impul  & Defoc  & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit  & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
\textit{{\color{hl}IS+CB} scenario} & \\
BN adapt & 57.6  & 59.0  & 56.9  & 72.3  & 58.0  & 70.3  & 71.8  & 64.8  & 64.8  & 58.1  & 73.3  & 69.7  & 64.0  & 66.7  & 58.4  & 64.4 \\
BN adapt+TEMA & 58.0  & 59.7  & 57.1  & 72.5  & 58.6  & 70.3  & 72.5  & 65.3  & 65.5  & 58.3  & 74.1  & 70.2  & 64.4  & 67.0  & 59.2  & 64.9 \\
TENT  & 62.4  & 64.7  & 67.3  & 74.3  & 62.5  & 72.4  & 74.2  & 69.4  & 67.6  & 66.8  & 75.6  & 71.8  & 66.9  & 71.3  & 62.6  & 68.7 \\
TENT+TEMA & 19.4  & 14.9  & 16.4  & 31.9  & 14.8  & 25.0  & 28.9  & 24.3  & 25.0  & 19.3  & 31.1  & 24.3  & 25.5  & 26.0  & 18.2  & 23.0 \\
TENT+TBR & 62.1  & 64.7  & 67.7  & 74.6  & 62.0  & 72.6  & 74.0  & 69.7  & 67.9  & 67.8  & 76.2  & 71.6  & 67.1  & 71.8  & 63.3  & 68.9 \\
\textit{{\color{hl}DS+CB} scenario} & \\
BN adapt & 24.1  & 24.7  & 23.4  & 30.2  & 23.2  & 29.9  & 29.8  & 26.6  & 27.2  & 24.2  & 30.0  & 28.6  & 25.7  & 27.8  & 23.8  & 26.6 \\
BN adapt+TEMA & 56.0  & 57.8  & 55.2  & 70.7  & 56.7  & 68.6  & 70.2  & 63.2  & 63.6  & 56.6  & 71.7  & 67.8  & 62.2  & 64.8  & 57.2  & 62.8 \\
TENT  & 21.2  & 22.7  & 21.9  & 26.6  & 20.0  & 25.5  & 26.6  & 23.0  & 22.2  & 21.7  & 26.3  & 21.6  & 21.7  & 24.7  & 20.3  & 23.1 \\
TENT+TEMA & 18.0  & 17.3  & 15.2  & 34.2  & 18.6  & 26.3  & 36.6  & 18.9  & 27.2  & 24.6  & 36.2  & 25.8  & 26.5  & 28.6  & 20.4  & 25.0 \\
TENT+TBR & 55.8  & 60.0  & 58.8  & 70.7  & 57.2  & 67.4  & 69.7  & 64.4  & 62.8  & 60.2  & 71.5  & 64.0  & 60.9  & 67.1  & 56.4  & 63.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{ll ccccc ccccc ccccc c}
\toprule
    Method   & Init   & Gauss  & Shot  & Impul  & Defoc  & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit  & Contr  & Elastic & Pixel & JPEG  & Avg  \\
\midrule
    Source & --   &  27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
    TENT, $B$=128   & --  & 62.4  & 64.7  & 67.3  & 74.3  & 62.5  & 72.4  & 74.2  & 69.4  & 67.6  & 66.8  & 75.6  & 71.8  & 66.9  & 71.3  & 62.6  & 68.7 \\
    TENT, $B$=16   & --  & 58.7  & 61.0  & 63.8  & 70.8  & 58.7  & 68.8  & 70.3  & 65.8  & 64.1  & 63.3  & 72.2  & 66.9  & 62.7  & 67.6  & 59.4  & 64.9 \\
    TENT, $B$=8   & --  & 54.0  & 56.1  & 58.6  & 65.9  & 53.0  & 64.1  & 65.4  & 61.0  & 58.6  & 57.8  & 67.1  & 62.9  & 58.1  & 62.8  & 53.8  & 59.9 \\
    TENT, $B$=1   & --  & 1.5   & 1.5   & 1.6   & 1.6   & 1.6   & 1.8   & 1.7   & 1.8   & 1.6   & 1.5   & 1.6   & 1.6   & 1.5   & 1.8   & 1.6   & 1.6 \\
TENT+DELTA, $B$=128 & Inherit & 62.4  & 63.9  & 69.0  & 75.3  & 63.2  & 73.2  & 74.8  & 69.8  & 69.2  & 66.6  & 76.0  & 71.3  & 67.4  & 69.7  & 64.3  & 69.1 \\
TENT+DELTA, $B$=128 & First & 64.0  & 66.0  & 69.1  & 75.3  & 63.3  & 73.0  & 74.6  & 70.3  & 69.4  & 68.1  & 76.7  & 72.9  & 67.6  & 72.3  & 64.6  & 69.8 \\
TENT+DELTA, $B$=16 & Inherit & 62.3  & 64.0  & 69.1  & 75.2  & 63.1  & 73.3  & 74.8  & 69.6  & 69.3  & 66.7  & 76.0  & 70.8  & 67.3  & 69.7  & 64.3  & 69.0 \\
TENT+DELTA, $B$=16 & First & 63.5  & 65.5  & 68.2  & 74.8  & 63.2  & 72.7  & 74.6  & 70.2  & 69.3  & 67.7  & 76.2  & 72.4  & 67.5  & 71.9  & 63.9  & 69.4 \\
TENT+DELTA, $B$=8 & Inherit & 62.4  & 64.0  & 69.0  & 75.2  & 63.1  & 73.3  & 74.8  & 69.7  & 69.4  & 66.6  & 75.9  & 71.2  & 67.3  & 69.6  & 64.2  & 69.0 \\
TENT+DELTA, $B$=8 & First & 63.1  & 65.1  & 67.1  & 74.8  & 62.4  & 72.6  & 74.3  & 69.9  & 69.2  & 67.2  & 75.7  & 71.2  & 67.0  & 71.6  & 63.0  & 68.9 \\
TENT+DELTA, $B$=1 & Inherit & 62.2  & 64.0  & 68.9  & 75.3  & 63.1  & 73.2  & 74.7  & 69.7  & 69.4  & 66.6  & 76.1  & 71.6  & 67.4  & 69.6  & 64.4  & 69.1 \\
TENT+DELTA, $B$=1 & First & 60.0  & 62.0  & 64.4  & 71.4  & 59.5  & 69.0  & 71.4  & 65.6  & 65.7  & 62.9  & 72.6  & 64.0  & 63.6  & 68.6  & 59.8  & 65.4 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l c ccccc ccccc ccccc c}
\toprule
    Method      & Level & Gauss  & Shot  & Impul  & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr  & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 1     & 64.2  & 70.9  & 77.6  & 78.9  & 54.4  & 77.0  & 76.8  & 76.5  & 74.2  & 78.4  & 78.7  & 78.2  & 74.4  & 76.5  & 70.5  & 73.8 \\
          & 2     & 49.3  & 63.6  & 75.3  & 78.1  & 56.6  & 75.1  & 76.6  & 69.9  & 69.7  & 76.1  & 77.7  & 75.2  & 75.0  & 72.3  & 65.8  & 70.4 \\
          & 3     & 36.5  & 47.2  & 73.1  & 76.8  & 60.6  & 72.3  & 75.4  & 69.6  & 62.1  & 72.3  & 76.6  & 71.9  & 73.7  & 69.1  & 64.1  & 66.8 \\
          & 4     & 31.2  & 40.6  & 68.0  & 75.2  & 39.5  & 72.4  & 74.0  & 65.2  & 61.1  & 65.8  & 74.9  & 65.7  & 68.9  & 52.3  & 62.5  & 61.2 \\
          & 5     & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
    TENT  & 1     & 73.8  & 75.8  & 77.2  & 77.9  & 69.4  & 76.6  & 77.1  & 76.3  & 75.8  & 78.0  & 77.9  & 77.3  & 73.3  & 76.3  & 71.3  & 75.6 \\
          & 2     & 70.2  & 73.7  & 76.0  & 77.9  & 69.6  & 75.6  & 76.8  & 73.4  & 74.0  & 76.2  & 77.8  & 75.2  & 74.8  & 76.0  & 68.5  & 74.4 \\
          & 3     & 66.7  & 70.0  & 74.5  & 77.4  & 68.7  & 73.7  & 76.4  & 72.1  & 71.4  & 74.9  & 77.3  & 74.4  & 73.9  & 75.6  & 66.3  & 72.9 \\
          & 4     & 64.4  & 68.3  & 70.9  & 76.3  & 62.6  & 74.2  & 75.3  & 70.5  & 70.4  & 72.2  & 76.9  & 74.1  & 70.5  & 74.3  & 65.2  & 71.1 \\
          & 5     & 62.4  & 64.7  & 67.3  & 74.3  & 62.5  & 72.4  & 74.2  & 69.4  & 67.6  & 66.8  & 75.6  & 71.8  & 66.9  & 71.3  & 62.6  & 68.7 \\
    TENT+DELTA & 1     & 74.4  & 76.1  & 78.0  & 78.7  & 70.3  & 77.2  & 77.7  & 77.1  & 76.6  & 78.6  & 78.5  & 78.3  & 74.5  & 77.1  & 72.0  & 76.3 \\
          & 2     & 70.9  & 74.7  & 76.4  & 78.4  & 70.3  & 75.8  & 77.4  & 74.5  & 74.8  & 76.9  & 78.4  & 76.9  & 75.4  & 77.0  & 69.8  & 75.2 \\
          & 3     & 67.8  & 70.2  & 75.3  & 77.9  & 69.8  & 74.5  & 76.8  & 73.1  & 72.5  & 75.6  & 78.1  & 76.6  & 74.8  & 76.5  & 67.6  & 73.8 \\
          & 4     & 65.6  & 69.2  & 72.5  & 76.9  & 63.4  & 74.9  & 76.0  & 71.0  & 71.3  & 73.2  & 77.9  & 75.8  & 71.3  & 75.1  & 66.4  & 72.0 \\
          & 5     & 64.0  & 66.0  & 69.1  & 75.3  & 63.3  & 73.0  & 74.6  & 70.3  & 69.4  & 68.1  & 76.7  & 72.9  & 67.6  & 72.3  & 64.6  & 69.8 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
   Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
BN adapt & 57.9  & 59.3  & 57.3  & 72.4  & 58.2  & 70.3  & 72.1  & 65.1  & 65.0  & 58.5  & 73.5  & 69.7  & 64.3  & 67.1  & 58.8  & 64.6 \\
ETA   & 63.2  & 65.3  & 66.9  & 75.1  & 63.2  & 73.1  & 74.9  & 70.0  & 69.7  & 66.9  & 76.5  & 73.6  & 67.7  & 72.0  & 64.0  & 69.5 \\
LAME  & 24.1  & 29.0  & 59.2  & 69.0  & 42.8  & 67.0  & 68.9  & 58.3  & 50.7  & 46.5  & 67.6  & 39.2  & 60.3  & 21.4  & 56.7  & 50.7 \\
CoTTA & 60.0  & 61.8  & 60.1  & 72.6  & 60.2  & 70.5  & 72.3  & 64.8  & 65.5  & 56.7  & 73.6  & 69.9  & 64.3  & 68.4  & 62.6  & 65.5 \\
CoTTA* & 60.0  & 62.2  & 60.8  & 73.2  & 62.3  & 71.9  & 73.7  & 67.0  & 67.9  & 59.8  & 75.4  & 72.9  & 67.5  & 72.0  & 66.6  & 67.5 \\
PL    & 61.8  & 64.5  & 65.0  & 74.6  & 62.0  & 72.1  & 74.2  & 68.9  & 68.4  & 64.8  & 75.5  & 72.0  & 66.8  & 70.8  & 61.9  & 68.2 \\
PL+DELTA & 62.8  & 64.8  & 66.3  & 74.3  & 62.7  & 72.7  & 74.6  & 69.4  & 68.5  & 65.7  & 75.5  & 72.8  & 66.8  & 71.3  & 62.7  & 68.7 \\
TENT  & 62.8  & 65.4  & 66.3  & 74.8  & 62.3  & 72.8  & 74.6  & 69.6  & 68.6  & 66.8  & 76.1  & 72.3  & 67.3  & 71.6  & 63.5  & 69.0 \\
TENT+TBR & 62.5  & 64.9  & 67.0  & 74.8  & 62.1  & 72.9  & 74.3  & 69.8  & 68.3  & 66.8  & 76.6  & 72.0  & 67.1  & 71.9  & 63.0  & 68.9 \\
TENT+DOT & 63.6  & 65.7  & 66.9  & 75.1  & 63.0  & 73.1  & 74.8  & 69.8  & 69.0  & 67.1  & 76.2  & 73.2  & 67.6  & 71.8  & 63.8  & 69.4 \\
TENT+DELTA & 63.5  & 65.7  & 67.8  & 75.1  & 63.3  & 73.1  & 74.7  & 70.3  & 69.3  & 67.4  & 76.8  & 72.8  & 67.8  & 72.3  & 63.6  & 69.6 \\
Ent-W & 63.5  & 65.5  & 67.2  & 75.1  & 63.2  & 73.1  & 74.8  & 70.1  & 69.8  & 67.1  & 76.6  & 73.5  & 67.7  & 72.0  & 64.1  & 69.6 \\
Ent-W+TBR+Div-W(0.05) & 60.3  & 63.5  & 63.8  & 73.5  & 60.8  & 71.8  & 73.7  & 68.6  & 66.2  & 63.8  & 74.9  & 71.8  & 66.7  & 69.9  & 61.7  & 67.4 \\
Ent-W+TBR+Div-W(0.1) & 63.5  & 65.3  & 67.0  & 75.2  & 62.7  & 72.8  & 74.7  & 70.0  & 69.4  & 66.7  & 76.1  & 73.2  & 67.1  & 71.7  & 63.8  & 69.3 \\
Ent-W+TBR+Div-W(0.2) & 63.8  & 65.6  & 68.1  & 75.3  & 63.1  & 73.4  & 75.0  & 70.7  & 70.0  & 67.4  & 77.0  & 73.5  & 67.3  & 72.5  & 64.1  & 69.8 \\
Ent-W+TBR+Div-W(0.4) & 63.6  & 65.4  & 68.2  & 75.3  & 63.1  & 73.3  & 75.0  & 70.8  & 69.9  & 67.3  & 76.9  & 73.6  & 67.1  & 72.6  & 64.0  & 69.7 \\
Ent-W+TBR+LA & 64.0  & 65.9  & 68.4  & 75.4  & 63.5  & 73.6  & 75.1  & 71.0  & 70.2  & 67.6  & 77.0  & 73.8  & 67.6  & 72.8  & 64.5  & 70.0 \\
Ent-W+TBR+Sample-drop & 64.1  & 66.2  & 68.6  & 75.8  & 63.8  & 73.5  & 75.5  & 70.9  & 70.2  & 67.7  & 77.0  & 73.9  & 68.2  & 72.8  & 64.4  & 70.2 \\
Ent-W+DELTA & 64.2  & 66.1  & 68.5  & 75.6  & 63.6  & 73.5  & 75.2  & 71.2  & 70.3  & 68.0  & 77.1  & 74.0  & 68.0  & 72.8  & 64.7  & 70.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
   Method       & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
    BN adapt & 47.2  & 47.8  & 46.2  & 59.5  & 47.2  & 57.4  & 58.8  & 52.2  & 53.2  & 46.7  & 59.9  & 57.4  & 51.9  & 54.4  & 46.9  & 52.4 \\
    ETA   & 50.1  & 51.2  & 52.6  & 60.3  & 49.4  & 58.7  & 60.2  & 55.2  & 54.7  & 51.2  & 61.0  & 58.0  & 53.2  & 56.8  & 50.1  & 54.9 \\
    LAME  & 28.0  & 34.2  & 68.6  & 80.1  & 52.1  & 78.6  & 80.7  & 70.5  & 61.1  & 57.4  & 79.3  & 49.2  & 73.3  & 26.1  & 68.7  & 60.5 \\
    CoTTA & 49.1  & 51.2  & 49.7  & 57.7  & 49.3  & 56.8  & 58.6  & 52.8  & 53.6  & 46.6  & 60.0  & 53.6  & 52.6  & 57.3  & 50.9  & 53.3 \\
    CoTTA* & 49.1  & 51.3  & 49.5  & 57.4  & 49.8  & 56.6  & 58.4  & 53.1  & 54.1  & 46.9  & 59.1  & 54.2  & 53.3  & 57.1  & 52.8  & 53.5 \\
    PL    & 49.9  & 50.5  & 51.5  & 60.0  & 48.3  & 58.2  & 60.4  & 54.2  & 54.6  & 50.4  & 60.7  & 57.4  & 53.0  & 56.5  & 49.2  & 54.3 \\
    PL+DELTA & 61.3  & 62.9  & 64.4  & 73.9  & 61.8  & 71.7  & 74.0  & 68.1  & 68.0  & 63.9  & 74.9  & 71.2  & 66.2  & 70.1  & 62.2  & 67.6 \\
    TENT  & 49.3  & 50.7  & 52.6  & 59.9  & 48.7  & 57.8  & 59.5  & 53.8  & 53.5  & 50.7  & 60.2  & 56.8  & 52.7  & 56.1  & 49.4  & 54.1 \\
    TENT+DELTA & 62.3  & 64.4  & 66.7  & 74.5  & 62.6  & 72.0  & 74.3  & 68.9  & 68.5  & 65.8  & 75.6  & 72.0  & 66.8  & 71.4  & 63.4  & 68.6 \\
    Ent-W & 50.0  & 51.3  & 52.9  & 60.3  & 49.3  & 58.9  & 60.3  & 54.9  & 54.9  & 51.1  & 61.0  & 57.8  & 53.1  & 56.7  & 50.0  & 54.8 \\
    Ent-W+DELTA & 62.7  & 64.9  & 67.4  & 74.6  & 62.7  & 72.6  & 74.4  & 69.6  & 69.2  & 66.1  & 75.7  & 72.4  & 66.8  & 71.7  & 64.2  & 69.0 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
   Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
BN adapt & 43.8  & 45.2  & 43.9  & 56.2  & 44.5  & 54.7  & 55.5  & 49.1  & 50.0  & 43.9  & 57.0  & 54.2  & 48.7  & 51.2  & 45.0  & 49.5 \\
ETA   & 45.8  & 47.5  & 48.9  & 56.4  & 45.3  & 54.5  & 55.8  & 51.2  & 51.2  & 48.1  & 57.4  & 53.8  & 49.4  & 53.1  & 45.9  & 50.9 \\
LAME  & 28.5  & 34.8  & 69.7  & 80.8  & 53.5  & 79.6  & 81.8  & 71.9  & 62.7  & 58.6  & 81.1  & 50.6  & 74.5  & 26.9  & 69.5  & 61.6 \\
CoTTA & 46.9  & 48.3  & 46.5  & 55.1  & 46.6  & 54.2  & 55.2  & 49.3  & 50.6  & 43.4  & 56.9  & 50.8  & 49.3  & 54.2  & 48.3  & 50.4 \\
CoTTA* & 46.9  & 48.4  & 46.5  & 54.5  & 47.2  & 53.8  & 54.4  & 50.0  & 51.2  & 43.9  & 56.1  & 51.5  & 50.3  & 53.9  & 49.4  & 50.5 \\
PL    & 45.4  & 47.0  & 47.8  & 56.0  & 45.7  & 54.3  & 55.7  & 50.8  & 51.3  & 47.2  & 57.1  & 52.6  & 49.4  & 52.7  & 45.9  & 50.6 \\
PL+DELTA & 61.3  & 62.5  & 63.2  & 73.1  & 61.3  & 70.8  & 73.6  & 68.0  & 67.0  & 63.3  & 74.5  & 70.0  & 65.7  & 69.7  & 61.2  & 67.0 \\
TENT  & 44.8  & 46.7  & 48.4  & 55.9  & 45.5  & 54.0  & 55.2  & 50.0  & 50.1  & 47.3  & 56.6  & 52.2  & 48.4  & 52.6  & 45.6  & 50.2 \\
TENT+TBR & 59.7  & 62.4  & 64.6  & 73.3  & 60.7  & 70.7  & 72.9  & 67.3  & 66.6  & 64.2  & 74.2  & 68.9  & 65.0  & 69.5  & 61.0  & 66.7 \\
TENT+DOT & 45.9  & 47.5  & 49.3  & 56.8  & 46.4  & 54.8  & 55.8  & 50.8  & 51.1  & 48.2  & 57.4  & 53.6  & 49.6  & 53.0  & 46.4  & 51.1 \\
TENT+DELTA & 61.3  & 63.5  & 65.5  & 73.9  & 62.2  & 71.5  & 73.8  & 68.3  & 67.5  & 65.6  & 74.8  & 70.8  & 66.1  & 70.4  & 62.0  & 67.8 \\
Ent-W & 45.8  & 47.5  & 49.0  & 56.3  & 45.5  & 54.5  & 55.6  & 51.6  & 51.1  & 48.3  & 57.2  & 53.8  & 49.3  & 53.0  & 45.9  & 51.0 \\
Ent-W+TBR+Div-W(0.05) & 61.5  & 64.0  & 64.1  & 73.8  & 60.7  & 71.7  & 73.5  & 67.6  & 68.2  & 64.2  & 74.8  & 71.0  & 66.4  & 70.3  & 62.2  & 67.6 \\
Ent-W+TBR+Div-W(0.1) & 62.4  & 63.9  & 65.7  & 74.3  & 61.9  & 71.8  & 73.8  & 68.3  & 68.5  & 65.0  & 75.0  & 71.1  & 66.2  & 70.5  & 62.4  & 68.1 \\
Ent-W+TBR+Div-W(0.2) & 61.0  & 63.5  & 65.5  & 73.6  & 60.8  & 71.2  & 72.9  & 68.0  & 67.9  & 65.1  & 74.5  & 70.7  & 65.7  & 70.2  & 62.2  & 67.5 \\
Ent-W+TBR+Div-W(0.4) & 60.5  & 63.4  & 65.2  & 73.4  & 60.3  & 71.2  & 72.9  & 67.6  & 67.9  & 65.0  & 74.4  & 70.6  & 65.3  & 69.9  & 61.8  & 67.3 \\
Ent-W+TBR+LA & 60.0  & 62.8  & 64.2  & 72.3  & 59.5  & 69.9  & 71.7  & 66.8  & 66.8  & 63.9  & 73.3  & 69.4  & 64.7  & 69.1  & 61.0  & 66.4 \\
Ent-W+TBR+Sample-drop & 61.9  & 64.2  & 65.6  & 74.2  & 61.8  & 71.7  & 73.8  & 68.3  & 68.4  & 65.5  & 74.9  & 71.4  & 66.2  & 70.7  & 62.7  & 68.1 \\
Ent-W+DELTA & 61.9  & 64.2  & 66.0  & 74.3  & 61.9  & 71.9  & 73.9  & 68.3  & 68.5  & 65.9  & 74.9  & 71.5  & 66.4  & 70.9  & 62.9  & 68.2 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
    Method      & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 27.0  & 32.0  & 60.6  & 70.7  & 45.9  & 69.2  & 71.2  & 60.5  & 54.2  & 49.7  & 70.5  & 44.9  & 62.8  & 25.3  & 58.8  & 53.5 \\
    BN adapt & 31.5  & 32.8  & 31.4  & 40.4  & 31.0  & 39.3  & 40.0  & 35.3  & 35.7  & 31.5  & 40.7  & 38.0  & 34.5  & 36.7  & 31.7  & 35.4 \\
    ETA   & 31.2  & 32.2  & 32.6  & 38.4  & 30.4  & 37.7  & 38.4  & 34.6  & 34.7  & 32.2  & 39.4  & 36.3  & 33.2  & 36.3  & 31.2  & 34.6 \\
    LAME  & 30.3  & 36.9  & 73.2  & 84.3  & 57.2  & 83.3  & 85.0  & 76.7  & 66.4  & 63.1  & 84.7  & 54.3  & 79.2  & 28.6  & 73.9  & 65.1 \\
    CoTTA & 33.7  & 34.8  & 34.1  & 39.5  & 33.2  & 39.3  & 40.1  & 36.3  & 36.8  & 31.8  & 39.9  & 36.8  & 35.8  & 39.6  & 35.3  & 36.5 \\
    CoTTA* & 33.7  & 35.0  & 33.7  & 39.0  & 33.2  & 38.7  & 39.4  & 35.8  & 36.6  & 31.8  & 39.1  & 36.1  & 35.6  & 38.8  & 35.5  & 36.1 \\
    PL    & 32.2  & 32.0  & 32.5  & 39.2  & 30.7  & 37.8  & 39.2  & 35.0  & 35.0  & 32.1  & 39.5  & 36.8  & 33.5  & 36.9  & 31.2  & 34.9 \\
    PL+DELTA & 59.2  & 61.0  & 61.6  & 72.0  & 58.8  & 70.1  & 72.2  & 66.2  & 65.2  & 61.6  & 72.8  & 69.2  & 63.5  & 67.4  & 59.6  & 65.4 \\
    TENT  & 29.9  & 31.1  & 32.1  & 37.8  & 30.0  & 36.6  & 37.6  & 33.6  & 33.3  & 31.4  & 38.1  & 34.4  & 32.0  & 36.0  & 30.1  & 33.6 \\
    TENT+DELTA & 60.3  & 62.7  & 63.1  & 72.7  & 60.2  & 70.7  & 72.1  & 66.7  & 65.9  & 63.4  & 73.6  & 69.8  & 64.5  & 68.5  & 60.2  & 66.3 \\
    Ent-W & 31.0  & 32.1  & 32.7  & 38.3  & 30.1  & 37.7  & 38.5  & 34.5  & 34.5  & 32.0  & 39.3  & 36.0  & 32.9  & 36.2  & 30.6  & 34.4 \\
    Ent-W+DELTA & 60.2  & 62.3  & 63.5  & 72.3  & 59.6  & 70.0  & 72.3  & 67.3  & 66.3  & 63.2  & 73.7  & 70.3  & 64.2  & 69.2  & 60.5  & 66.3 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
  Method    & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 26.2  & 31.7  & 60.1  & 70.3  & 45.7  & 69.5  & 71.2  & 60.1  & 53.9  & 49.7  & 69.7  & 45.1  & 62.5  & 25.6  & 58.9  & 53.3 \\
BN adapt & 58.0  & 58.8  & 56.7  & 71.6  & 58.3  & 69.6  & 71.5  & 64.9  & 65.1  & 58.6  & 72.9  & 68.7  & 64.4  & 66.3  & 58.5  & 64.3 \\
ETA   & 62.6  & 63.7  & 65.2  & 73.6  & 62.9  & 71.6  & 73.8  & 68.6  & 68.9  & 65.6  & 75.2  & 72.1  & 65.9  & 70.7  & 62.7  & 68.2 \\
LAME  & 23.5  & 28.6  & 59.4  & 68.8  & 43.3  & 67.1  & 68.8  & 58.2  & 50.9  & 46.6  & 67.1  & 39.4  & 60.4  & 21.6  & 56.7  & 50.7 \\
CoTTA & 59.8  & 61.3  & 59.7  & 71.8  & 59.8  & 69.6  & 71.6  & 64.4  & 65.3  & 56.5  & 73.1  & 68.5  & 64.2  & 68.2  & 62.5  & 65.1 \\
CoTTA* & 59.8  & 61.9  & 60.1  & 72.0  & 61.7  & 70.9  & 72.6  & 66.2  & 67.4  & 59.1  & 74.5  & 71.3  & 67.3  & 71.5  & 66.3  & 66.8 \\
PL    & 61.7  & 62.3  & 62.8  & 73.1  & 61.7  & 71.1  & 73.6  & 67.2  & 68.1  & 63.7  & 74.3  & 71.3  & 65.5  & 69.7  & 61.3  & 67.2 \\
PL+DELTA & 62.4  & 63.0  & 63.2  & 73.4  & 61.3  & 71.9  & 73.5  & 67.2  & 68.3  & 64.0  & 75.0  & 71.5  & 65.6  & 70.1  & 62.2  & 67.5 \\
TENT  & 61.7  & 63.3  & 63.9  & 73.0  & 62.3  & 71.4  & 73.1  & 67.6  & 68.1  & 65.1  & 74.9  & 71.4  & 65.5  & 70.7  & 62.5  & 67.6 \\
TENT+TBR  & 61.6  & 63.8  & 64.4  & 73.3  & 62.2  & 71.5  & 73.6  & 68.0  & 68.0  & 64.9  & 74.8  & 71.4  & 65.5  & 71.0  & 63.0  & 67.8 \\
TENT+DOT  & 62.4  & 63.6  & 64.7  & 73.1  & 62.6  & 71.6  & 73.7  & 68.0  & 68.6  & 65.3  & 74.7  & 71.8  & 66.1  & 70.7  & 63.0  & 68.0 \\
TENT+DELTA & 62.5  & 64.3  & 65.3  & 73.8  & 62.4  & 71.3  & 73.6  & 68.3  & 69.0  & 66.1  & 75.1  & 71.6  & 66.2  & 71.1  & 63.9  & 68.3 \\
Ent-W & 62.5  & 63.8  & 65.2  & 73.6  & 62.9  & 71.7  & 73.7  & 68.5  & 68.9  & 65.5  & 75.3  & 72.0  & 66.3  & 70.7  & 62.9  & 68.2 \\
Ent-W+TBR+Div-W(0.05) & 61.1  & 62.0  & 62.6  & 73.0  & 60.8  & 71.1  & 73.1  & 66.9  & 66.9  & 63.4  & 74.1  & 70.2  & 65.6  & 68.6  & 60.5  & 66.7 \\
Ent-W+TBR+Div-W(0.1) & 62.5  & 63.5  & 64.8  & 73.7  & 62.8  & 72.0  & 74.2  & 68.5  & 68.7  & 65.5  & 75.2  & 71.7  & 66.7  & 70.7  & 62.4  & 68.2 \\
Ent-W+TBR+Div-W(0.2) & 63.3  & 64.1  & 66.2  & 73.9  & 63.2  & 72.0  & 73.8  & 68.9  & 69.5  & 65.8  & 75.7  & 72.5  & 66.8  & 71.2  & 62.9  & 68.7 \\
Ent-W+TBR+Div-W(0.4) & 62.7  & 63.7  & 65.7  & 73.5  & 62.9  & 71.8  & 74.2  & 68.3  & 69.5  & 65.5  & 75.6  & 73.1  & 66.5  & 70.9  & 62.9  & 68.5 \\
Ent-W+TBR+LA & 63.6  & 64.6  & 66.4  & 74.2  & 63.7  & 72.1  & 74.2  & 69.0  & 70.1  & 66.0  & 76.0  & 73.3  & 67.2  & 71.8  & 63.4  & 69.0 \\
Ent-W+TBR+Sample-drop & 63.3  & 64.6  & 65.8  & 73.8  & 63.6  & 72.2  & 74.0  & 69.5  & 69.7  & 66.4  & 75.6  & 72.5  & 67.0  & 71.5  & 63.1  & 68.8 \\
Ent-W+DELTA & 63.9  & 64.8  & 66.4  & 74.1  & 63.7  & 72.2  & 74.4  & 69.2  & 70.5  & 66.2  & 75.6  & 73.3  & 67.0  & 71.6  & 63.3  & 69.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
  Method        & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 26.2  & 31.8  & 60.5  & 70.5  & 46.4  & 68.9  & 70.6  & 59.8  & 53.7  & 50.3  & 70.4  & 44.9  & 61.8  & 24.7  & 58.2  & 53.3 \\
    BN adapt & 56.7  & 58.0  & 55.5  & 71.4  & 57.5  & 69.5  & 71.1  & 64.7  & 64.1  & 57.5  & 72.5  & 69.0  & 63.1  & 66.2  & 58.0  & 63.6 \\
    ETA   & 61.3  & 63.2  & 64.6  & 73.6  & 61.5  & 72.2  & 73.3  & 68.1  & 67.7  & 65.0  & 74.4  & 71.4  & 65.6  & 70.2  & 62.8  & 67.7 \\
    LAME  & 23.2  & 28.9  & 59.0  & 67.9  & 43.8  & 66.7  & 67.8  & 58.2  & 50.5  & 47.1  & 67.7  & 39.8  & 59.7  & 20.6  & 56.9  & 50.5 \\
    CoTTA & 58.4  & 60.6  & 58.8  & 71.6  & 58.2  & 69.4  & 71.2  & 63.5  & 64.2  & 55.6  & 72.5  & 68.6  & 62.4  & 67.9  & 61.0  & 64.3 \\
    CoTTA* & 58.4  & 60.9  & 59.1  & 72.0  & 59.9  & 70.9  & 71.8  & 65.2  & 66.5  & 58.6  & 73.9  & 71.0  & 65.7  & 70.5  & 65.2  & 66.0 \\
    PL    & 60.4  & 62.1  & 62.9  & 72.8  & 60.8  & 71.4  & 72.7  & 67.7  & 67.1  & 62.6  & 73.5  & 71.3  & 65.4  & 69.4  & 61.4  & 66.8 \\
    PL+DELTA & 61.0  & 63.1  & 62.8  & 73.2  & 61.8  & 71.6  & 73.2  & 67.9  & 67.6  & 63.5  & 74.2  & 71.4  & 65.3  & 69.6  & 62.0  & 67.2 \\
    TENT  & 61.0  & 63.4  & 64.0  & 73.3  & 60.6  & 71.7  & 73.2  & 68.7  & 66.9  & 64.9  & 73.9  & 71.0  & 65.1  & 70.0  & 62.0  & 67.3 \\
    TENT+DELTA & 61.7  & 64.8  & 65.6  & 73.5  & 62.1  & 71.2  & 73.4  & 69.0  & 68.6  & 65.4  & 74.6  & 71.1  & 66.1  & 70.6  & 63.1  & 68.1 \\
    Ent-W & 61.4  & 63.2  & 64.7  & 73.7  & 61.5  & 72.1  & 73.2  & 68.4  & 67.8  & 64.9  & 74.4  & 71.3  & 65.6  & 70.1  & 62.7  & 67.7 \\
    Ent-W+DELTA & 62.8  & 64.4  & 65.6  & 74.4  & 62.5  & 72.3  & 74.1  & 69.1  & 68.9  & 66.2  & 75.5  & 73.0  & 66.1  & 71.7  & 63.0  & 68.6 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
       Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 26.2  & 31.7  & 60.1  & 70.3  & 45.7  & 69.5  & 71.2  & 60.1  & 53.9  & 49.7  & 69.7  & 45.1  & 62.5  & 25.6  & 58.9  & 53.3 \\
    BN adapt & 44.9  & 45.6  & 44.7  & 56.1  & 44.8  & 54.4  & 56.4  & 49.4  & 50.8  & 44.3  & 56.5  & 53.4  & 49.2  & 51.7  & 46.0  & 49.9 \\
    ETA   & 46.5  & 47.0  & 48.6  & 56.2  & 46.1  & 55.1  & 56.5  & 51.4  & 51.9  & 47.1  & 56.7  & 53.5  & 49.3  & 53.4  & 46.7  & 51.1 \\
    LAME  & 27.2  & 34.0  & 68.5  & 80.0  & 52.5  & 78.9  & 80.5  & 70.3  & 60.5  & 56.6  & 78.2  & 49.9  & 72.7  & 26.4  & 68.6  & 60.3 \\
    CoTTA & 47.0  & 48.3  & 47.5  & 55.0  & 47.0  & 54.6  & 55.5  & 49.7  & 51.6  & 44.0  & 55.9  & 50.3  & 50.5  & 55.2  & 49.0  & 50.7 \\
    CoTTA* & 47.0  & 48.3  & 47.6  & 54.7  & 48.0  & 54.1  & 54.7  & 49.7  & 51.7  & 45.1  & 55.2  & 50.1  & 50.6  & 54.7  & 50.6  & 50.8 \\
    PL    & 46.0  & 45.9  & 47.7  & 56.0  & 45.8  & 55.4  & 56.4  & 50.7  & 50.7  & 46.4  & 56.3  & 53.5  & 48.8  & 53.2  & 46.8  & 50.6 \\
    PL+DELTA & 60.3  & 62.1  & 62.9  & 72.6  & 60.9  & 70.9  & 72.4  & 66.6  & 67.4  & 62.2  & 73.5  & 69.9  & 65.6  & 69.3  & 62.5  & 66.6 \\
    TENT  & 46.3  & 46.1  & 47.6  & 55.8  & 45.2  & 54.7  & 55.6  & 49.8  & 50.5  & 47.4  & 56.7  & 51.3  & 48.6  & 52.4  & 45.2  & 50.2 \\
    TENT+DELTA & 62.5  & 63.7  & 64.9  & 73.5  & 62.2  & 70.8  & 72.1  & 67.6  & 68.0  & 65.7  & 75.0  & 70.5  & 66.6  & 69.9  & 63.4  & 67.8 \\
    Ent-W & 46.7  & 46.9  & 48.7  & 56.1  & 46.1  & 55.0  & 56.3  & 51.2  & 51.9  & 47.7  & 57.1  & 53.5  & 49.2  & 53.2  & 46.6  & 51.1 \\
    Ent-W+DELTA & 62.4  & 63.9  & 65.0  & 73.5  & 61.9  & 71.4  & 73.5  & 68.1  & 68.8  & 65.4  & 74.7  & 70.7  & 66.2  & 70.4  & 63.3  & 67.9 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
   Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 26.2  & 31.8  & 60.5  & 70.5  & 46.4  & 68.9  & 70.6  & 59.8  & 53.7  & 50.3  & 70.4  & 44.9  & 61.8  & 24.7  & 58.2  & 53.3 \\
BN adapt & 43.0  & 45.0  & 42.3  & 55.4  & 44.0  & 54.2  & 54.9  & 49.1  & 49.4  & 43.8  & 56.2  & 53.1  & 48.5  & 51.3  & 44.3  & 49.0 \\
ETA   & 45.4  & 46.4  & 46.8  & 56.2  & 45.3  & 54.7  & 54.8  & 50.7  & 50.1  & 46.5  & 56.4  & 52.2  & 48.8  & 53.0  & 45.5  & 50.2 \\
LAME  & 27.1  & 33.3  & 67.6  & 78.7  & 51.7  & 77.1  & 78.9  & 68.5  & 59.7  & 56.0  & 77.5  & 49.3  & 70.1  & 25.1  & 66.6  & 59.2 \\
CoTTA & 46.5  & 47.3  & 45.3  & 54.5  & 45.5  & 53.7  & 55.0  & 48.6  & 49.9  & 42.4  & 56.0  & 49.0  & 49.1  & 53.5  & 47.2  & 49.6 \\
CoTTA* & 46.5  & 47.8  & 45.5  & 54.1  & 46.2  & 53.4  & 54.2  & 48.8  & 50.6  & 43.5  & 54.2  & 49.4  & 49.6  & 52.8  & 48.7  & 49.7 \\
PL    & 44.3  & 45.8  & 46.4  & 55.8  & 45.2  & 54.2  & 54.8  & 50.7  & 49.3  & 45.8  & 56.5  & 52.4  & 49.1  & 52.0  & 45.5  & 49.9 \\
PL+DELTA & 59.3  & 61.1  & 62.2  & 71.6  & 59.4  & 70.3  & 70.8  & 66.3  & 65.5  & 61.4  & 74.0  & 69.0  & 64.5  & 67.5  & 59.8  & 65.5 \\
TENT  & 44.7  & 46.7  & 45.7  & 55.3  & 44.6  & 53.8  & 53.7  & 50.0  & 48.6  & 46.1  & 55.5  & 50.0  & 48.9  & 52.0  & 44.6  & 49.3 \\
TENT+TBR  & 58.8  & 61.6  & 62.5  & 72.2  & 58.6  & 70.3  & 70.9  & 67.0  & 64.8  & 62.5  & 73.5  & 68.1  & 63.4  & 68.5  & 59.4  & 65.5 \\
TENT+DOT  & 45.2  & 47.1  & 46.7  & 55.6  & 45.4  & 54.3  & 54.3  & 50.9  & 49.7  & 47.3  & 56.1  & 51.7  & 49.2  & 52.9  & 45.6  & 50.1 \\
TENT+DELTA & 60.3  & 62.3  & 63.7  & 72.9  & 60.3  & 70.3  & 71.3  & 67.8  & 66.2  & 64.1  & 74.2  & 68.7  & 64.3  & 69.1  & 60.7  & 66.4 \\
Ent-W & 45.6  & 46.4  & 47.0  & 56.0  & 45.4  & 54.9  & 54.9  & 50.7  & 50.1  & 46.8  & 56.3  & 52.2  & 48.6  & 53.1  & 45.1  & 50.2 \\
Ent-W+TBR+Div-W(0.05) & 60.9  & 62.3  & 62.9  & 73.0  & 59.5  & 70.7  & 72.0  & 67.0  & 66.2  & 62.4  & 74.5  & 69.8  & 64.9  & 69.0  & 60.7  & 66.4 \\
Ent-W+TBR+Div-W(0.1) & 61.2  & 62.8  & 64.5  & 73.5  & 59.9  & 71.3  & 71.8  & 67.4  & 66.4  & 63.7  & 74.5  & 70.6  & 65.2  & 69.5  & 61.0  & 66.9 \\
Ent-W+TBR+Div-W(0.2) & 60.4  & 62.4  & 63.6  & 73.5  & 59.4  & 70.7  & 72.0  & 67.1  & 65.8  & 63.4  & 74.4  & 70.1  & 64.5  & 69.5  & 60.4  & 66.5 \\
Ent-W+TBR+Div-W(0.4) & 59.7  & 62.3  & 63.3  & 72.9  & 59.4  & 70.6  & 71.9  & 67.0  & 65.8  & 63.1  & 74.3  & 69.6  & 63.9  & 69.4  & 60.3  & 66.2 \\
Ent-W+TBR+LA & 59.2  & 61.6  & 62.3  & 71.9  & 58.9  & 69.5  & 71.3  & 65.7  & 65.1  & 62.8  & 73.2  & 69.0  & 63.3  & 68.2  & 60.0  & 65.5 \\
Ent-W+TBR+Sample-drop & 60.9  & 62.6  & 63.7  & 73.2  & 60.0  & 70.6  & 72.0  & 66.9  & 66.6  & 64.1  & 74.9  & 69.4  & 64.6  & 69.9  & 61.1  & 66.7 \\
Ent-W+DELTA & 61.2  & 62.9  & 64.0  & 73.7  & 60.4  & 71.1  & 72.3  & 67.4  & 67.0  & 64.2  & 74.7  & 70.2  & 64.7  & 69.8  & 61.0  & 67.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
    Method  & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 2.2   & 2.9   & 1.9   & 17.9  & 9.8   & 14.8  & 22.5  & 16.9  & 23.3  & 24.4  & 58.9  & 5.4   & 17.0  & 20.6  & 31.6  & 18.0 \\
TTA   & 4.1   & 4.9   & 4.5   & 12.5  & 8.2   & 12.9  & 25.8  & 14.0  & 19.1  & 21.3  & 53.0  & 12.4  & 14.6  & 24.6  & 33.6  & 17.7 \\
BN adapt & 15.2  & 15.8  & 15.8  & 15.0  & 15.3  & 26.4  & 38.8  & 34.3  & 33.1  & 47.8  & 65.3  & 16.8  & 43.9  & 48.9  & 39.7  & 31.5 \\
MEMO  & 7.5   & 8.7   & 9.0   & 19.7  & 13.0  & 20.7  & 27.6  & 25.3  & 28.8  & 32.1  & 61.0  & 11.0  & 23.8  & 33.0  & 37.5  & 23.9 \\
ETA   & 35.6  & 37.5  & 36.2  & 33.7  & 33.1  & 47.7  & 52.5  & 51.9  & 45.8  & 60.0  & 67.8  & 44.7  & 57.8  & 60.9  & 55.2  & 48.0 \\
LAME  & 1.6   & 2.4   & 1.3   & 17.6  & 9.1   & 13.9  & 21.9  & 15.6  & 22.5  & 22.8  & 58.6  & 5.2   & 15.2  & 19.9  & 31.1  & 17.2 \\
CoTTA & 17.6  & 18.0  & 17.4  & 15.6  & 18.2  & 31.2  & 43.6  & 36.6  & 35.1  & 53.0  & 66.5  & 19.5  & 46.3  & 54.9  & 42.6  & 34.4 \\
CoTTA* & 17.6  & 22.1  & 24.3  & 19.8  & 22.7  & 29.7  & 38.1  & 36.0  & 37.2  & 45.2  & 60.1  & 26.4  & 46.6  & 53.4  & 46.8  & 35.1 \\
PL    & 26.2  & 26.2  & 27.0  & 25.2  & 24.3  & 37.2  & 46.5  & 43.3  & 39.5  & 55.0  & 66.7  & 30.2  & 51.2  & 55.7  & 49.1  & 40.2 \\
PL+DELTA & 27.7  & 29.4  & 28.5  & 27.0  & 26.1  & 38.1  & 47.9  & 44.1  & 40.7  & 55.9  & 67.4  & 34.1  & 52.9  & 56.6  & 50.3  & 41.8 \\
TENT  & 28.7  & 30.5  & 30.1  & 28.0  & 27.2  & 41.4  & 49.4  & 47.2  & 41.2  & 57.4  & 67.4  & 26.5  & 54.6  & 58.5  & 52.5  & 42.7 \\
TENT+TBR  & 29.5  & 31.4  & 30.9  & 28.8  & 28.0  & 41.9  & 50.3  & 47.7  & 41.8  & 58.3  & 68.1  & 26.9  & 55.4  & 59.3  & 53.3  & 43.5 \\
TENT+DOT  & 30.5  & 32.3  & 31.6  & 29.6  & 29.3  & 42.5  & 49.9  & 47.8  & 42.2  & 57.5  & 67.5  & 37.5  & 55.4  & 58.8  & 52.9  & 44.4 \\
TENT+DELTA & 31.2  & 33.1  & 32.1  & 30.5  & 30.2  & 42.9  & 50.9  & 48.2  & 43.0  & 58.5  & 68.1  & 37.9  & 56.2  & 59.5  & 53.6  & 45.1 \\
Ent-W & 34.5  & 29.0  & 33.1  & 29.6  & 26.3  & 47.4  & 52.2  & 51.9  & 45.6  & 59.9  & 67.8  & 17.8  & 57.8  & 60.9  & 55.0  & 44.6 \\
Ent-W+TBR+Div-W(0.05) & 36.1  & 37.9  & 37.8  & 34.4  & 33.5  & 49.1  & 53.3  & 53.2  & 46.7  & 60.9  & 68.5  & 45.1  & 58.9  & 61.7  & 56.0  & 48.9 \\
Ent-W+TBR+Div-W(0.1) & 35.3  & 37.3  & 36.3  & 33.6  & 32.2  & 49.1  & 53.4  & 53.1  & 46.6  & 61.0  & 68.4  & 43.1  & 58.7  & 61.7  & 55.9  & 48.4 \\
Ent-W+TBR+Div-W(0.2) & 32.5  & 35.4  & 33.5  & 26.7  & 25.8  & 48.9  & 53.0  & 52.9  & 46.2  & 60.9  & 68.4  & 31.1  & 58.7  & 61.7  & 56.0  & 46.1 \\
Ent-W+TBR+Div-W(0.4) & 28.7  & 32.8  & 31.7  & 20.3  & 19.3  & 48.9  & 53.0  & 52.7  & 46.2  & 60.8  & 68.4  & 13.9  & 58.7  & 61.7  & 56.0  & 43.5 \\
Ent-W+TBR+LA & 26.7  & 22.4  & 29.6  & 20.3  & 20.0  & 49.2  & 53.4  & 52.9  & 46.7  & 60.7  & 68.0  & 10.1  & 58.8  & 61.5  & 56.0  & 42.4 \\
Ent-W+TBR+Sample-drop & 37.0  & 38.9  & 38.2  & 35.8  & 35.4  & 49.6  & 53.8  & 53.3  & 47.4  & 61.0  & 68.5  & 46.4  & 59.1  & 62.0  & 56.4  & 49.5 \\
Ent-W+DELTA & 38.1  & 39.6  & 39.0  & 36.3  & 36.5  & 49.9  & 54.0  & 53.5  & 47.6  & 61.1  & 68.4  & 46.9  & 59.2  & 61.9  & 56.6  & 49.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
    \toprule
     Method     & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
    \midrule
    \textit{ResNet18} &\\
Source & 1.2 & 1.8 & 1.0 & 11.4 & 8.7 & 11.2 & 17.6 & 10.9 & 16.5 & 14.3 & 51.3 & 3.4 & 16.8 & 23.1 & 29.6 & 14.6 \\
TENT & 22.3 & 24.7 & 22.2 & 20.3 & 21.1 & 32.2 & 41.1 & 37.8 & 33.7 & 49.0 & 59.2 & 19.5 & 46.9 & 50.6 & 45.8 & 35.1 \\
TENT+DELTA & 24.5 & 26.8 & 24.4 & 22.6 & 23.7 & 34.0 & 42.7 & 38.9 & 35.4 & 50.2 & 60.3 & 27.5 & 48.5 & 51.9 & 47.0 & 37.2 \\
Ent-W & 27.1 & 30.7 & 24.3 & 22.3 & 17.5 & 37.6 & 44.2 & 42.5 & 37.8 & 51.5 & 59.9 & 5.5 & 49.5 & 52.9 & 48.5 & 36.8 \\
Ent-W+DELTA & 31.7 & 33.8 & 32.0 & 29.0 & 30.3 & 40.2 & 46.1 & 44.2 & 39.7 & 53.1 & 60.9 & 36.9 & 51.5 & 54.7 & 49.8 & 42.3 \\
    \textit{ResNet50} &\\
Source & 2.2 & 2.9 & 1.9 & 17.9 & 9.8 & 14.8 & 22.5 & 16.9 & 23.3 & 24.4 & 58.9 & 5.4 & 17.0 & 20.6 & 31.6 & 18.0 \\
TENT & 28.7 & 30.5 & 30.1 & 28.0 & 27.2 & 41.4 & 49.4 & 47.2 & 41.2 & 57.3 & 67.4 & 26.7 & 54.6 & 58.5 & 52.5 & 42.7 \\
TENT+DELTA & 31.2 & 33.1 & 32.1 & 30.5 & 30.2 & 42.9 & 50.9 & 48.2 & 43.0 & 58.5 & 68.1 & 37.9 & 56.2 & 59.5 & 53.6 & 45.1 \\
Ent-W & 34.5 & 29.0 & 33.1 & 29.6 & 26.3 & 47.4 & 52.2 & 51.9 & 45.6 & 59.9 & 67.8 & 17.8 & 57.8 & 60.9 & 55.0 & 44.6 \\
Ent-W+DELTA & 38.1 & 39.6 & 39.0 & 36.3 & 36.5 & 49.9 & 54.0 & 53.5 & 47.6 & 61.1 & 68.4 & 46.9 & 59.2 & 61.9 & 56.6 & 49.9 \\
    \textit{ResNet101} &\\
Source & 3.5 & 4.3 & 3.5 & 21.9 & 13.1 & 19.2 & 26.5 & 21.0 & 26.7 & 28.1 & 61.4 & 7.2 & 24.3 & 35.0 & 42.3 & 22.5 \\
TENT & 32.6 & 34.0 & 33.2 & 32.2 & 32.4 & 45.1 & 53.0 & 50.8 & 45.0 & 59.6 & 69.1 & 33.8 & 58.6 & 61.1 & 55.8 & 46.4 \\
TENT+DELTA & 35.1 & 37.4 & 35.6 & 34.9 & 35.1 & 46.8 & 54.6 & 51.8 & 46.7 & 60.7 & 69.9 & 42.6 & 60.1 & 62.3 & 57.2 & 48.7 \\
Ent-W & 36.1 & 20.8 & 37.3 & 33.6 & 31.7 & 50.3 & 55.6 & 54.9 & 46.8 & 62.4 & 69.8 & 19.7 & 61.1 & 63.2 & 58.2 & 46.8 \\
Ent-W+DELTA & 40.9 & 43.0 & 41.9 & 39.8 & 40.1 & 53.1 & 57.4 & 56.5 & 50.8 & 63.4 & 70.2 & 50.6 & 62.3 & 64.2 & 59.8 & 53.0 \\
    \textit{ResNet152} &\\
Source & 3.6 & 4.4 & 3.3 & 22.1 & 11.9 & 24.8 & 25.5 & 22.1 & 28.9 & 27.7 & 63.1 & 5.2 & 24.9 & 27.1 & 42.2 & 22.5 \\
TENT & 34.0 & 36.8 & 35.3 & 34.1 & 34.0 & 46.9 & 54.0 & 52.4 & 47.0 & 61.3 & 70.7 & 35.5 & 59.9 & 62.4 & 57.2 & 48.1 \\
TENT+DELTA & 36.6 & 39.2 & 37.7 & 36.7 & 36.3 & 48.7 & 55.6 & 54.0 & 48.4 & 62.4 & 71.2 & 44.0 & 61.3 & 63.3 & 58.4 & 50.2 \\
Ent-W & 38.7 & 33.4 & 34.6 & 36.6 & 33.2 & 52.9 & 57.4 & 56.9 & 46.5 & 64.2 & 71.0 & 29.3 & 62.7 & 64.8 & 60.0 & 49.5 \\
Ent-W+DELTA & 42.6 & 45.4 & 44.5 & 42.0 & 42.2 & 55.5 & 58.9 & 58.5 & 52.7 & 65.5 & 71.4 & 51.9 & 63.7 & 65.8 & 61.2 & 54.8 \\
    \textit{WideResNet50} & \\
TENT & 34.5 & 37.2 & 34.7 & 30.6 & 31.6 & 45.2 & 52.0 & 51.1 & 45.8 & 60.5 & 69.9 & 38.4 & 58.3 & 61.7 & 54.9 & 47.1 \\
TENT+DELTA & 36.7 & 39.6 & 37.2 & 33.5 & 34.6 & 47.4 & 54.5 & 53.0 & 47.6 & 62.2 & 71.2 & 44.1 & 60.3 & 63.4 & 56.9 & 49.5 \\
Ent-W & 34.0 & 37.1 & 33.6 & 25.0 & 27.7 & 51.0 & 54.7 & 55.5 & 49.9 & 62.8 & 70.4 & 24.9 & 60.7 & 63.9 & 57.6 & 47.3 \\
Ent-W+DELTA & 41.1 & 44.9 & 42.9 & 38.6 & 39.3 & 53.4 & 57.3 & 57.6 & 51.8 & 64.7 & 71.4 & 52.0 & 62.4 & 65.7 & 59.8 & 53.5 \\
    \textit{ResNeXt50} & \\
TENT & 33.3 & 36.2 & 34.2 & 32.3 & 30.9 & 45.5 & 52.2 & 51.1 & 45.9 & 59.6 & 69.3 & 39.0 & 57.1 & 61.5 & 53.8 & 46.8 \\
TENT+DELTA & 35.3 & 38.5 & 36.1 & 34.5 & 33.5 & 46.6 & 53.7 & 52.1 & 47.0 & 60.5 & 69.9 & 43.9 & 58.4 & 62.4 & 55.0 & 48.5 \\
Ent-W & 31.4 & 37.5 & 34.7 & 34.0 & 25.2 & 51.0 & 54.6 & 55.1 & 49.1 & 62.2 & 70.0 & 49.1 & 60.3 & 64.3 & 57.1 & 49.0 \\
Ent-W+DELTA & 40.7 & 43.6 & 42.0 & 39.5 & 39.1 & 53.1 & 56.7 & 56.6 & 51.1 & 63.2 & 70.4 & 50.7 & 61.5 & 64.9 & 58.2 & 52.8 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
       Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 2.2   & 2.9   & 1.9   & 17.9  & 9.8   & 14.8  & 22.5  & 16.9  & 23.3  & 24.4  & 58.9  & 5.4   & 17.0  & 20.6  & 31.6  & 18.0 \\
    BN adapt & 10.6  & 10.9  & 10.9  & 10.2  & 10.3  & 17.5  & 25.8  & 23.5  & 23.1  & 33.0  & 46.5  & 11.3  & 30.2  & 33.3  & 27.0  & 21.6 \\
    ETA   & 17.0  & 19.2  & 18.2  & 14.1  & 12.0  & 25.9  & 31.1  & 30.9  & 26.8  & 38.6  & 46.1  & 18.9  & 36.0  & 38.7  & 33.5  & 27.1 \\
    LAME  & 1.8   & 2.7   & 1.5   & 22.4  & 11.3  & 17.2  & 28.4  & 19.8  & 28.4  & 29.8  & 74.4  & 5.9   & 20.0  & 25.6  & 40.4  & 22.0 \\
    CoTTA & 12.2  & 12.5  & 12.8  & 9.5   & 11.2  & 19.7  & 28.4  & 24.7  & 23.9  & 35.9  & 47.4  & 12.8  & 31.1  & 37.0  & 28.4  & 23.2 \\
    CoTTA* & 12.2  & 14.9  & 16.2  & 12.3  & 14.2  & 18.9  & 24.2  & 24.4  & 25.2  & 30.0  & 41.5  & 15.3  & 30.8  & 35.5  & 31.2  & 23.1 \\
    PL    & 15.9  & 15.6  & 16.4  & 14.4  & 13.9  & 23.1  & 29.8  & 28.1  & 26.2  & 37.3  & 47.2  & 12.8  & 34.2  & 37.2  & 32.2  & 25.6 \\
    PL+DELTA & 26.3  & 27.4  & 27.1  & 25.5  & 25.1  & 37.4  & 46.5  & 43.0  & 39.8  & 54.8  & 66.6  & 32.7  & 51.4  & 55.6  & 48.6  & 40.5 \\
    TENT  & 16.1  & 16.8  & 16.8  & 15.1  & 14.1  & 23.3  & 30.2  & 28.8  & 24.9  & 37.5  & 46.7  & 9.3   & 34.9  & 37.8  & 33.0  & 25.7 \\
    TENT+DELTA & 29.6  & 31.7  & 30.4  & 29.1  & 28.6  & 41.5  & 49.8  & 47.0  & 42.1  & 57.6  & 67.5  & 35.7  & 54.9  & 58.5  & 52.0  & 43.7 \\
    Ent-W & 4.2   & 2.8   & 3.1   & 2.9   & 3.6   & 11.3  & 20.2  & 20.0  & 12.5  & 34.4  & 44.7  & 1.7   & 32.0  & 37.1  & 21.5  & 16.8 \\
    Ent-W+DELTA & 35.6  & 37.9  & 36.0  & 34.4  & 34.4  & 47.9  & 52.8  & 51.9  & 46.5  & 60.1  & 67.8  & 44.2  & 57.9  & 60.8  & 55.4  & 48.3 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
   Method   & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 2.2   & 2.9   & 1.9   & 17.9  & 9.8   & 14.8  & 22.5  & 16.9  & 23.3  & 24.4  & 58.9  & 5.4   & 17.0  & 20.6  & 31.6  & 18.0 \\
BN adapt & 9.6   & 9.9   & 9.8   & 8.8   & 9.1   & 15.8  & 22.8  & 21.0  & 20.8  & 29.5  & 41.9  & 10.3  & 26.7  & 29.5  & 24.2  & 19.3 \\
ETA   & 13.9  & 15.5  & 13.3  & 11.1  & 10.3  & 21.4  & 26.2  & 26.1  & 22.9  & 33.4  & 40.5  & 13.4  & 30.9  & 33.2  & 29.3  & 22.8 \\
LAME  & 1.9   & 2.8   & 1.6   & 23.6  & 11.7  & 17.8  & 29.4  & 20.4  & 29.4  & 30.5  & 76.1  & 6.2   & 20.8  & 26.4  & 41.5  & 22.7 \\
CoTTA & 10.8  & 11.0  & 11.0  & 7.8   & 10.4  & 17.4  & 25.0  & 22.0  & 21.6  & 32.0  & 42.6  & 9.9   & 27.9  & 32.5  & 25.8  & 20.5 \\
CoTTA* & 10.8  & 13.3  & 14.3  & 11.0  & 12.9  & 17.1  & 22.0  & 21.8  & 22.8  & 27.6  & 38.0  & 14.8  & 27.8  & 32.6  & 28.0  & 21.0 \\
PL    & 14.2  & 13.4  & 14.5  & 12.5  & 11.5  & 20.0  & 26.3  & 24.9  & 23.4  & 33.2  & 42.4  & 11.1  & 30.5  & 33.1  & 28.5  & 22.6 \\
PL+DELTA & 25.6  & 27.3  & 26.2  & 25.2  & 24.6  & 36.0  & 45.7  & 42.9  & 39.3  & 54.4  & 66.5  & 31.0  & 50.6  & 55.0  & 47.9  & 39.9 \\
TENT  & 13.9  & 14.6  & 14.5  & 12.6  & 11.7  & 19.0  & 26.1  & 25.2  & 21.5  & 33.2  & 41.6  & 6.5   & 30.5  & 33.1  & 28.9  & 22.2 \\
TENT+TBR  & 27.3  & 28.5  & 28.2  & 26.0  & 25.4  & 38.9  & 48.5  & 46.0  & 39.6  & 57.1  & 67.3  & 18.5  & 53.6  & 57.6  & 51.2  & 40.9 \\
TENT+DOT  & 15.5  & 16.5  & 15.9  & 14.2  & 14.0  & 20.9  & 27.1  & 25.9  & 23.5  & 33.7  & 41.8  & 15.2  & 31.4  & 33.5  & 29.5  & 23.9 \\
TENT+DELTA & 29.1  & 30.9  & 29.7  & 28.2  & 27.8  & 40.3  & 49.0  & 46.7  & 41.5  & 57.3  & 67.3  & 33.9  & 54.4  & 58.1  & 51.6  & 43.1 \\
Ent-W & 2.9   & 2.5   & 3.5   & 1.4   & 1.0   & 7.1   & 11.9  & 15.1  & 8.5   & 27.7  & 37.0  & 1.3   & 22.2  & 31.1  & 20.1  & 12.9 \\
Ent-W+TBR+Div-W(0.05) & 32.4  & 34.6  & 33.3  & 27.2  & 28.3  & 45.2  & 51.3  & 50.5  & 44.3  & 59.3  & 67.4  & 36.0  & 57.0  & 60.1  & 54.3  & 45.4 \\
Ent-W+TBR+Div-W(0.1) & 30.1  & 33.4  & 31.1  & 25.5  & 21.7  & 44.8  & 51.1  & 50.4  & 43.4  & 59.3  & 67.4  & 16.3  & 56.9  & 60.2  & 54.3  & 43.1 \\
Ent-W+TBR+Div-W(0.2) & 23.7  & 30.5  & 26.5  & 19.7  & 12.2  & 44.3  & 51.1  & 50.5  & 41.1  & 59.4  & 67.4  & 7.0   & 56.8  & 60.2  & 54.2  & 40.3 \\
Ent-W+TBR+Div-W(0.4) & 17.1  & 15.3  & 22.2  & 11.2  & 4.8   & 43.7  & 51.1  & 50.2  & 36.5  & 59.5  & 67.4  & 6.1   & 56.7  & 60.3  & 54.2  & 37.1 \\
Ent-W+TBR+LA & 10.9  & 7.2   & 14.3  & 5.1   & 5.0   & 35.0  & 39.9  & 39.3  & 23.2  & 46.8  & 53.6  & 4.1   & 44.6  & 47.2  & 42.4  & 27.9 \\
Ent-W+TBR+Sample-drop & 33.7  & 36.4  & 35.1  & 31.9  & 30.8  & 46.7  & 52.2  & 51.2  & 45.6  & 60.0  & 67.6  & 40.4  & 57.3  & 60.6  & 54.7  & 46.9 \\
Ent-W+DELTA & 34.9  & 37.5  & 35.8  & 32.7  & 32.3  & 46.7  & 52.3  & 51.5  & 46.0  & 59.7  & 67.3  & 42.8  & 57.3  & 60.4  & 54.9  & 47.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
     Method     & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 2.2   & 2.9   & 1.9   & 17.9  & 9.8   & 14.8  & 22.5  & 16.9  & 23.3  & 24.4  & 58.9  & 5.4   & 17.0  & 20.6  & 31.6  & 18.0 \\
    BN adapt & 6.3   & 6.4   & 6.2   & 5.6   & 5.6   & 9.8   & 13.9  & 13.6  & 13.4  & 18.4  & 26.1  & 6.4   & 16.5  & 18.1  & 15.0  & 12.1 \\
    ETA   & 4.6   & 5.2   & 5.1   & 2.3   & 2.8   & 7.0   & 12.3  & 11.6  & 10.9  & 17.5  & 22.5  & 2.3   & 14.5  & 17.1  & 14.4  & 10.0 \\
    LAME  & 1.9   & 2.9   & 1.6   & 26.2  & 12.8  & 19.8  & 32.7  & 22.8  & 32.5  & 33.8  & 80.0  & 6.6   & 22.5  & 29.0  & 45.5  & 24.7 \\
    CoTTA & 7.1   & 7.0   & 7.1   & 5.0   & 6.2   & 10.5  & 15.0  & 14.1  & 13.7  & 19.3  & 26.5  & 6.4   & 17.1  & 19.6  & 15.8  & 12.7 \\
    CoTTA* & 7.1   & 8.2   & 8.7   & 6.3   & 7.3   & 10.3  & 13.4  & 14.3  & 14.5  & 17.9  & 23.7  & 7.9   & 16.9  & 19.4  & 17.3  & 12.9 \\
    PL    & 7.7   & 7.6   & 8.3   & 6.4   & 6.1   & 10.8  & 15.4  & 15.0  & 14.0  & 20.0  & 25.9  & 5.0   & 17.5  & 19.4  & 17.0  & 13.1 \\
    PL+DELTA & 23.4  & 24.6  & 24.0  & 22.0  & 21.5  & 33.3  & 43.4  & 40.0  & 37.3  & 52.2  & 65.0  & 26.1  & 47.8  & 52.5  & 45.4  & 37.2 \\
    TENT  & 7.4   & 7.8   & 7.8   & 6.2   & 5.9   & 8.9   & 14.7  & 12.5  & 11.6  & 19.0  & 24.5  & 3.0   & 16.8  & 18.5  & 16.5  & 12.1 \\
    TENT+DELTA & 26.7  & 28.2  & 27.3  & 25.0  & 24.8  & 37.1  & 46.6  & 43.6  & 39.6  & 55.1  & 65.7  & 27.2  & 51.6  & 55.6  & 49.0  & 40.2 \\
    Ent-W & 1.5   & 0.6   & 1.4   & 1.1   & 0.8   & 2.3   & 4.6   & 4.4   & 3.1   & 8.4   & 15.5  & 0.5   & 7.0   & 9.7   & 5.7   & 4.4 \\
    Ent-W+DELTA & 30.4  & 33.1  & 31.4  & 26.8  & 28.1  & 42.2  & 48.9  & 48.2  & 42.6  & 56.9  & 65.4  & 31.5  & 54.4  & 57.8  & 51.5  & 43.3 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
  Method    & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 2.4   & 3.0   & 1.9   & 17.8  & 9.7   & 14.7  & 22.4  & 16.5  & 23.1  & 24.2  & 58.9  & 5.5   & 16.9  & 20.4  & 31.5  & 17.9 \\
BN adapt & 15.0  & 15.8  & 15.4  & 14.7  & 15.1  & 25.6  & 39.1  & 34.4  & 33.2  & 47.8  & 65.1  & 17.5  & 44.4  & 48.8  & 39.8  & 31.5 \\
ETA   & 34.6  & 36.7  & 35.7  & 33.1  & 32.5  & 46.5  & 51.9  & 51.3  & 45.4  & 59.5  & 67.6  & 44.8  & 57.3  & 60.9  & 55.1  & 47.5 \\
LAME  & 1.8   & 2.5   & 1.5   & 17.5  & 9.0   & 13.9  & 21.8  & 15.1  & 22.3  & 22.6  & 58.5  & 5.3   & 14.9  & 19.8  & 30.9  & 17.2 \\
CoTTA & 17.1  & 17.8  & 17.5  & 15.9  & 16.7  & 30.2  & 43.2  & 36.8  & 35.7  & 51.9  & 66.4  & 17.7  & 47.1  & 54.0  & 42.8  & 34.1 \\
CoTTA* & 17.1  & 22.0  & 24.1  & 19.0  & 22.2  & 28.0  & 35.7  & 35.2  & 35.8  & 42.8  & 57.8  & 22.9  & 44.8  & 50.4  & 45.3  & 33.5 \\
PL    & 24.9  & 24.8  & 25.9  & 24.3  & 23.4  & 36.2  & 45.7  & 42.3  & 39.5  & 54.6  & 66.5  & 28.6  & 49.9  & 55.5  & 48.5  & 39.4 \\
PL+DELTA & 26.4  & 27.7  & 27.0  & 26.3  & 24.9  & 37.5  & 46.9  & 43.3  & 40.2  & 55.3  & 66.8  & 33.3  & 52.1  & 56.5  & 49.8  & 40.9 \\
TENT  & 27.8  & 29.3  & 29.2  & 28.1  & 26.6  & 40.8  & 48.7  & 46.5  & 41.0  & 57.2  & 67.3  & 25.7  & 53.6  & 58.2  & 51.9  & 42.1 \\
TENT+TBR  & 28.5  & 30.1  & 29.7  & 28.7  & 27.3  & 41.3  & 49.9  & 47.0  & 41.7  & 57.6  & 67.9  & 25.1  & 54.5  & 59.0  & 52.9  & 42.7 \\
TENT+DOT  & 29.8  & 31.6  & 30.9  & 29.4  & 28.8  & 41.7  & 49.4  & 47.0  & 42.1  & 57.3  & 67.3  & 36.8  & 54.9  & 58.6  & 52.4  & 43.9 \\
TENT+DELTA & 30.7  & 32.5  & 31.3  & 30.3  & 29.3  & 42.0  & 50.5  & 47.5  & 42.9  & 57.8  & 67.7  & 36.4  & 55.7  & 59.2  & 53.1  & 44.4 \\
Ent-W & 23.2  & 21.7  & 29.4  & 19.1  & 19.6  & 46.7  & 51.7  & 51.0  & 39.0  & 58.9  & 67.5  & 10.1  & 57.2  & 60.5  & 54.9  & 40.7 \\
Ent-W+TBR+Div-W(0.05) & 34.1  & 37.4  & 36.4  & 32.5  & 32.9  & 47.7  & 52.9  & 52.1  & 45.7  & 60.0  & 67.9  & 42.6  & 57.8  & 61.7  & 55.7  & 47.8 \\
Ent-W+TBR+Div-W(0.1) & 34.5  & 36.1  & 35.9  & 32.4  & 32.0  & 48.0  & 52.9  & 52.1  & 45.8  & 59.8  & 68.0  & 40.2  & 57.9  & 61.5  & 55.7  & 47.5 \\
Ent-W+TBR+Div-W(0.2) & 32.5  & 34.1  & 35.3  & 30.0  & 29.7  & 47.6  & 52.7  & 51.9  & 45.5  & 59.7  & 68.0  & 30.2  & 57.9  & 61.5  & 55.7  & 46.1 \\
Ent-W+TBR+Div-W(0.4) & 29.2  & 27.5  & 34.3  & 27.4  & 25.1  & 47.8  & 52.8  & 51.8  & 44.7  & 59.5  & 68.0  & 6.1   & 58.0  & 61.4  & 55.8  & 43.3 \\
Ent-W+TBR+LA & 24.8  & 23.5  & 34.6  & 25.1  & 20.4  & 48.2  & 52.9  & 52.2  & 45.0  & 59.7  & 67.3  & 4.2   & 58.0  & 61.3  & 55.8  & 42.2 \\
Ent-W+TBR+Sample-drop & 36.1  & 37.8  & 37.3  & 33.7  & 33.2  & 47.3  & 52.9  & 52.1  & 46.0  & 59.7  & 68.0  & 43.7  & 57.9  & 61.5  & 55.5  & 48.2 \\
Ent-W+DELTA & 36.6  & 38.6  & 37.8  & 34.9  & 34.4  & 47.7  & 52.6  & 51.9  & 46.1  & 59.5  & 67.4  & 44.6  & 57.9  & 60.9  & 55.4  & 48.4 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
    Method      & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 2.2   & 2.9   & 1.9   & 18.0  & 10.0  & 14.6  & 22.5  & 16.6  & 23.1  & 24.4  & 58.4  & 5.5   & 16.9  & 20.6  & 31.5  & 17.9 \\
    BN adapt & 15.1  & 15.2  & 15.6  & 14.9  & 15.8  & 25.6  & 39.0  & 34.6  & 33.2  & 47.8  & 64.7  & 17.2  & 44.1  & 48.2  & 39.9  & 31.4 \\
    ETA   & 34.2  & 36.1  & 35.0  & 32.0  & 32.0  & 46.1  & 52.0  & 50.6  & 45.0  & 59.4  & 67.3  & 43.4  & 57.0  & 60.3  & 54.5  & 47.0 \\
    LAME  & 1.6   & 2.4   & 1.4   & 17.7  & 9.1   & 13.9  & 21.9  & 15.4  & 22.3  & 22.7  & 58.0  & 5.2   & 15.1  & 19.8  & 30.9  & 17.2 \\
    CoTTA & 17.3  & 17.4  & 17.8  & 15.4  & 17.1  & 29.8  & 43.1  & 37.5  & 35.4  & 51.9  & 65.8  & 19.3  & 46.8  & 53.3  & 42.5  & 34.0 \\
    CoTTA* & 17.3  & 21.6  & 23.8  & 19.9  & 22.9  & 29.3  & 37.4  & 35.7  & 36.6  & 44.5  & 59.0  & 24.2  & 45.5  & 51.8  & 45.9  & 34.4 \\
    PL    & 24.2  & 24.6  & 25.8  & 24.7  & 23.5  & 36.2  & 45.8  & 42.7  & 38.9  & 54.3  & 65.9  & 27.0  & 49.0  & 55.0  & 48.0  & 39.0 \\
    PL+DELTA & 26.1  & 27.3  & 27.1  & 25.8  & 25.3  & 36.2  & 46.8  & 43.2  & 39.9  & 54.8  & 66.4  & 32.6  & 51.1  & 55.4  & 48.8  & 40.5 \\
    TENT  & 27.1  & 29.0  & 28.8  & 27.7  & 27.1  & 40.3  & 49.1  & 46.4  & 40.7  & 57.1  & 66.6  & 24.8  & 53.1  & 57.8  & 51.3  & 41.8 \\
    TENT+DELTA & 30.1  & 32.3  & 31.2  & 29.6  & 29.6  & 41.4  & 50.0  & 47.4  & 42.4  & 57.6  & 67.2  & 35.3  & 55.1  & 58.5  & 52.6  & 44.0 \\
    Ent-W & 17.2  & 13.4  & 25.6  & 15.8  & 12.1  & 45.9  & 51.0  & 50.4  & 44.6  & 59.3  & 66.9  & 10.0  & 56.5  & 60.0  & 54.1  & 38.9 \\
    Ent-W+DELTA & 35.7  & 38.2  & 37.1  & 34.1  & 33.8  & 46.5  & 51.7  & 51.1  & 45.6  & 58.4  & 66.0  & 43.5  & 57.0  & 59.3  & 54.5  & 47.5 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
    Method      & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
    Source & 2.4   & 3.0   & 1.9   & 17.8  & 9.7   & 14.7  & 22.4  & 16.5  & 23.1  & 24.2  & 58.9  & 5.5   & 16.9  & 20.4  & 31.5  & 17.9 \\
    BN adapt & 9.7   & 10.1  & 10.1  & 9.3   & 9.5   & 16.1  & 24.2  & 21.7  & 21.4  & 30.8  & 43.5  & 11.2  & 27.0  & 30.9  & 25.7  & 20.1 \\
    ETA   & 11.9  & 12.7  & 12.7  & 8.6   & 7.3   & 18.8  & 27.1  & 25.9  & 22.8  & 34.0  & 41.9  & 7.9   & 30.7  & 34.9  & 30.3  & 21.8 \\
    LAME  & 2.0   & 2.8   & 1.5   & 22.4  & 11.4  & 17.1  & 27.5  & 19.4  & 28.0  & 29.5  & 73.1  & 6.0   & 19.8  & 24.9  & 40.0  & 21.7 \\
    CoTTA & 11.4  & 11.6  & 11.7  & 9.8   & 10.4  & 17.9  & 26.4  & 22.9  & 22.6  & 33.3  & 44.4  & 11.6  & 28.6  & 33.8  & 27.3  & 21.6 \\
    CoTTA* & 11.4  & 13.9  & 14.9  & 11.7  & 13.3  & 17.9  & 22.8  & 22.7  & 23.5  & 29.2  & 39.4  & 14.6  & 28.2  & 33.1  & 29.6  & 21.7 \\
    PL    & 14.4  & 12.5  & 14.0  & 12.6  & 11.8  & 20.2  & 27.2  & 25.3  & 24.1  & 34.1  & 43.9  & 10.7  & 29.8  & 34.2  & 29.8  & 23.0 \\
    PL+DELTA & 24.8  & 25.5  & 25.4  & 23.6  & 23.0  & 34.9  & 44.8  & 41.0  & 38.8  & 53.2  & 65.9  & 29.6  & 49.7  & 54.1  & 47.3  & 38.8 \\
    TENT  & 12.9  & 13.9  & 14.3  & 12.8  & 11.7  & 18.5  & 27.0  & 25.0  & 21.7  & 34.1  & 42.9  & 6.6   & 30.1  & 34.5  & 30.1  & 22.4 \\
    TENT+DELTA & 28.3  & 30.1  & 29.1  & 27.5  & 27.2  & 39.3  & 48.3  & 45.2  & 41.2  & 56.3  & 66.8  & 31.0  & 53.6  & 57.2  & 51.2  & 42.2 \\
    Ent-W & 1.6   & 1.6   & 2.4   & 2.3   & 1.3   & 5.6   & 12.9  & 13.5  & 11.1  & 16.7  & 40.4  & 1.1   & 16.8  & 17.4  & 16.6  & 10.8 \\
    Ent-W+DELTA & 32.2  & 35.0  & 34.1  & 30.5  & 29.4  & 44.8  & 50.7  & 49.5  & 44.5  & 58.1  & 66.6  & 36.6  & 55.7  & 58.4  & 53.7  & 45.3 \\
\bottomrule
    \end{tabular}
\begin{tabular}{l ccccc ccccc ccccc c}
\toprule
    Method  & Gauss & Shot  & Impul & Defoc & Glass & Motion & Zoom  & Snow  & Frost & Fog   & Brit & Contr & Elastic & Pixel & JPEG  & Avg \\
\midrule
Source & 2.2   & 2.9   & 1.9   & 18.0  & 10.0  & 14.6  & 22.5  & 16.6  & 23.1  & 24.4  & 58.4  & 5.5   & 16.9  & 20.6  & 31.5  & 17.9 \\
BN adapt & 9.8   & 9.9   & 10.5  & 9.6   & 9.5   & 15.8  & 23.8  & 22.1  & 21.8  & 31.4  & 43.9  & 11.2  & 26.9  & 30.6  & 25.8  & 20.2 \\
ETA   & 9.1   & 11.2  & 12.5  & 3.9   & 7.8   & 18.2  & 26.3  & 25.6  & 22.4  & 34.4  & 41.9  & 6.4   & 30.7  & 33.7  & 29.7  & 20.9 \\
LAME  & 1.8   & 2.7   & 1.6   & 21.9  & 11.5  & 16.9  & 27.3  & 19.3  & 28.3  & 29.3  & 71.4  & 5.8   & 20.2  & 24.6  & 39.1  & 21.5 \\
CoTTA & 11.3  & 11.4  & 12.1  & 8.9   & 10.0  & 17.9  & 26.3  & 23.4  & 23.0  & 33.9  & 44.6  & 10.1  & 29.0  & 34.1  & 27.6  & 21.6 \\
CoTTA* & 11.3  & 13.6  & 14.9  & 12.1  & 13.4  & 17.8  & 23.1  & 23.3  & 23.5  & 29.1  & 40.0  & 13.9  & 28.4  & 33.1  & 29.8  & 21.8 \\
PL    & 13.3  & 11.2  & 14.7  & 12.4  & 12.4  & 19.6  & 27.1  & 25.7  & 24.2  & 34.7  & 44.4  & 8.4   & 29.7  & 34.0  & 30.0  & 22.8 \\
PL+DELTA & 23.8  & 25.0  & 25.1  & 23.4  & 22.6  & 33.6  & 44.3  & 41.2  & 38.7  & 53.1  & 65.4  & 27.9  & 48.9  & 53.6  & 46.6  & 38.2 \\
TENT  & 12.6  & 13.6  & 14.3  & 12.6  & 11.4  & 17.2  & 26.6  & 25.2  & 21.7  & 34.6  & 43.0  & 6.0   & 29.6  & 34.2  & 30.3  & 22.2 \\
TENT+TBR  & 24.7  & 26.6  & 26.9  & 24.8  & 24.7  & 37.1  & 47.0  & 44.4  & 39.0  & 55.5  & 66.2  & 15.5  & 51.0  & 56.3  & 50.0  & 39.3 \\
TENT+DOT  & 15.4  & 16.6  & 16.4  & 14.6  & 14.5  & 20.1  & 27.7  & 26.5  & 24.1  & 35.4  & 43.3  & 13.6  & 31.4  & 35.2  & 31.3  & 24.4 \\
TENT+DELTA & 27.5  & 29.4  & 28.9  & 26.3  & 27.2  & 38.4  & 47.7  & 45.3  & 40.8  & 56.0  & 66.4  & 29.1  & 52.7  & 56.8  & 50.5  & 41.5 \\
Ent-W & 0.9   & 1.5   & 3.6   & 0.8   & 1.4   & 5.9   & 11.7  & 10.8  & 8.9   & 23.0  & 36.2  & 0.5   & 18.0  & 23.5  & 13.9  & 10.7 \\
Ent-W+TBR+Div-W(0.05) & 27.0  & 28.5  & 29.4  & 21.3  & 23.3  & 40.1  & 48.5  & 48.1  & 42.1  & 57.3  & 66.1  & 13.4  & 54.4  & 58.3  & 52.6  & 40.7 \\
Ent-W+TBR+Div-W(0.1) & 24.3  & 28.8  & 28.8  & 16.5  & 22.0  & 40.0  & 48.6  & 48.1  & 41.5  & 57.1  & 66.2  & 6.9   & 54.7  & 58.5  & 52.5  & 39.6 \\
Ent-W+TBR+Div-W(0.2) & 20.6  & 22.6  & 24.4  & 9.4   & 15.0  & 39.9  & 49.2  & 48.5  & 42.4  & 57.2  & 66.4  & 3.2   & 54.7  & 58.7  & 52.5  & 37.6 \\
Ent-W+TBR+Div-W(0.4) & 12.5  & 10.7  & 15.0  & 7.4   & 13.4  & 41.0  & 49.3  & 48.5  & 37.9  & 57.1  & 66.4  & 2.1   & 54.9  & 58.6  & 52.7  & 35.2 \\
Ent-W+TBR+LA & 7.5   & 7.6   & 13.0  & 3.6   & 6.4   & 33.8  & 39.7  & 39.3  & 30.4  & 46.3  & 54.1  & 1.7   & 44.3  & 47.3  & 42.7  & 27.8 \\
Ent-W+TBR+Sample-drop & 27.9  & 32.2  & 30.9  & 24.3  & 27.0  & 40.8  & 48.9  & 48.2  & 41.9  & 56.4  & 65.8  & 29.3  & 54.0  & 58.0  & 52.2  & 42.5 \\
Ent-W+DELTA & 30.8  & 34.4  & 33.0  & 28.7  & 29.3  & 42.8  & 49.7  & 49.1  & 43.9  & 57.2  & 65.3  & 36.7  & 54.9  & 58.6  & 52.7  & 44.5 \\
\bottomrule
\end{tabular}
